Exact solution of the Floquet-PXP cellular automaton

We study the dynamics of a bulk deterministic Floquet model, the Rule 201 synchronous one-dimensional reversible cellular automaton (RCA201). The system corresponds to a deterministic, reversible, and discrete version of the PXP model, whereby a site flips only if both its nearest neighbours are unexcited. We show that the RCA201/Floquet-PXP model exhibits ballistic propagation of interacting quasiparticles - or solitons - corresponding to the domain walls between non-trivial three-fold vacuum states. Starting from the quasiparticle picture, we find the exact matrix product state form of the non-equilibrium stationary state for a range of boundary conditions, including both periodic and stochastic. We discuss further implications of the integrability of the model.

==> boundary-propagators.tex <==
\begin{figure}[htp]
    \vspace{10pt}
    \centering
    \begin{tikzpicture}[
        scale=0.5,
        l/.style={draw=Black!30}, % lattice
        s/.style={draw=Black, inner sep=0pt, minimum size=14pt}, % site
        u/.style={ultra thick, draw=MyBlue, fill=MyBlue!10}, % updated site
        b/.style={ultra thick, draw=MyPurple, fill=MyPurple!10}, % boundary site
        r/.style={ultra thick, draw=MyBlue}, % update rule
        v/.style={ultra thick, draw=MyPurple}, % virtual rule
        ]
        % === lattices ===
        \draw[l] (-0.5, -0.5) grid (2.5, 4.5);
        \draw[l] (3.5, -0.5) grid (6.5, 4.5);
        \draw[l] (7.5, -0.5) grid (10.5, 4.5);
        \draw[l] (11.5, -0.5) grid (14.5, 4.5);
        % === sites ===
        \node[s] at (0.5, 0.5) {\scriptsize $n_{1}$};
        \node[s] at (0.5, 1.5) {\scriptsize $n_{2}$};
        \node[s] at (0.5, 2.5) {\scriptsize $n_{3}$};
        \node[s] at (0.5, 3.5) {\scriptsize $n_{4}$};
        \node[s, b] at (0.5, 4.5) {\scriptsize $n_{5}$};
        \node[s] at (5.5, 0.5) {\scriptsize $n_{1}$};
        \node[s] at (5.5, 2.5) {\scriptsize $n_{3}$};
        \node[s, u] at (5.5, 1.5) {\scriptsize $f_{2}$};
        \node[s, u] at (5.5, 3.5) {\scriptsize $f_{4}$};
        \node[s] at (8.5, 0.5) {\scriptsize $n_{1}$};
        \node[s] at (8.5, 1.5) {\scriptsize $n_{2}$};
        \node[s] at (8.5, 2.5) {\scriptsize $n_{3}$};
        \node[s] at (8.5, 3.5) {\scriptsize $n_{4}$};
        \node[s, b] at (8.5, -0.5) {\scriptsize $n_{0}$};
        \node[s] at (13.5, 1.5) {\scriptsize $n_{2}$};
        \node[s] at (13.5, 3.5) {\scriptsize $n_{4}$};
        \node[s, u] at (13.5, 0.5) {\scriptsize $f_{1}$};
        \node[s, u] at (13.5, 2.5) {\scriptsize $f_{3}$};
        % === rules ===
        \draw[r] (1.0, 0.5) -| (1.5, 1.5);
        \draw[r, ->, >=stealth, MyBlue] (1.0, 1.5) -- (5.0, 1.5);
        \draw[r] (1.0, 2.4) -| (1.5, 1.5);
        \draw[r] (1.0, 2.6) -| (1.5, 3.5);
        \draw[r, ->, >=stealth, MyBlue] (1.0, 3.5) -- (5.0, 3.5);
        \draw[r] (1.0, 4.5) -| (1.5, 3.5);
        \draw[r] (9.0, -0.5) -| (9.5, 0.5);
        \draw[r, ->, >=stealth, MyBlue] (9.0, 0.5) -- (13.0, 0.5);
        \draw[r] (9.0, 1.4) -| (9.5, 0.5);
        \draw[r] (9.0, 1.6) -| (9.5, 2.5);
        \draw[r, ->, >=stealth, MyBlue] (9.0, 2.5) -- (13.0, 2.5);
        \draw[r] (9.0, 3.5) -| (9.5, 2.5);
        % === boundaries ===
        \draw[v] (0.0, 0.5) -| (-0.5, 4.5);
        \draw[v] (0.0, 1.5) -- (-0.5, 1.5);
        \draw[v] (0.0, 2.5) -- (-0.5, 2.5);
        \draw[v] (0.0, 3.5) -- (-0.5, 3.5);
        \draw[v, ->, >=stealth, MyPurple] (-0.5, 4.5) -- (0.0, 4.5);
        \draw[v] (8.0, 3.5) -| (7.5, -0.5);
        \draw[v] (8.0, 2.5) -- (7.5, 2.5);
        \draw[v] (8.0, 1.5) -- (7.5, 1.5);
        \draw[v] (8.0, 0.5) -- (7.5, 0.5);
        \draw[v, ->, >=stealth, MyPurple] (7.5, -0.5) -- (8.0, -0.5);
        % === labels ===
        \draw[->, >=stealth] (2.2, 5.0) -- node[above] {\large $\RR$} (3.8, 5.0);
        \draw[->, >=stealth] (10.2, 5.0) -- node[above] {\large $\LL$} (11.8, 5.0);
        \draw[->, >=stealth] (-1.0, 1.0) -- node[left] {\large $i$} (-1.0, 3.0);
        \draw[->, >=stealth] (0.0, -1.0) -- node[below] {\large $t$} (2.0, -1.0);
    \end{tikzpicture}
    \caption{\textbf{Right and left boundary propagators.} The action of $\RR$ is equivalent to introducing an additional \emph{virtual} site on the top (represented by the purple square), initialize it in the state that depends on the four sites preceding it, and then evolving the second and fourth site according to the deterministic rule 201 (blue arrows). Similarly, the left boundary propagator $\LL$ can be reproduced by introducing a virtual site at the bottom, and then applying deterministic evolution.}
    \label{fig:stochasticBoundaries}
\end{figure}

==> evolution.tex <==
\begin{figure}[htp]
    \centering
    \vspace{10pt}
    \begin{tikzpicture}[
        scale=0.5,
        l/.style={draw=Black!30}, % lattice
        s/.style={draw=Black, inner sep=0pt, minimum size=14pt}, % site
        u/.style={fill=MyBlue!20}, % updated site
        r/.style={ultra thick, >=stealth, draw=MyBlue}, % rule
        ]
        % === lattices ===
        \draw[l] (-0.5,-0.5) grid (3.5,4.5);
        \draw[l] (5.5,-0.5) grid (9.5,4.5);
        \draw[l] (11.5,-0.5) grid (15.5,4.5);
        % === rule ===
        \draw[r] (1,0.5) -| (1.5,1.5);
        \draw[r, ->, >=stealth, MyBlue] (1,1.5) -- (7,1.5);
        \draw[r] (1,2.5) -| (1.5,1.5);
        % === sites ===
        \node[s] at (0.5,0.5) {\scriptsize $n_{1}^{0}$};
        \node[s] at (0.5,1.5) {\scriptsize $n_{2}^{0}$};
        \node[s] at (0.5,2.5) {\scriptsize $n_{3}^{0}$};
        \node[s] at (0.5,3.5) {\scriptsize $n_{4}^{0}$};
        \node[s] at (7.5,0.5) {\scriptsize $n_{1}^{1}$};
        \node[s] at (7.5,2.5) {\scriptsize $n_{3}^{1}$};
        \node[s, u, r] at (7.5,1.5) {\scriptsize $n_{2}^{1}$};
        \node[s, u] at (7.5,3.5) {\scriptsize $n_{4}^{1}$};
        \node[s, u] at (14.5,0.5) {\scriptsize $n_{1}^{2}$};
        \node[s, u] at (14.5,1.5) {\scriptsize $n_{2}^{2}$};
        \node[s, u] at (14.5,2.5) {\scriptsize $n_{3}^{2}$};
        \node[s, u] at (14.5,3.5) {\scriptsize $n_{4}^{2}$};
        % === labels ===
        \draw[->, >=stealth] (3.5,2.5) -- node[above] {\large $\m{E}$} (5.5,2.5);
        \draw[->, >=stealth] (9.5,2.5) -- node[above] {\large $\m{O}$} (11.5,2.5);
        \draw[->, >=stealth] (-1,1) -- node[left] {\large $i$} (-1,3);
        \draw[->, >=stealth] (0.5,-1) -- node[below] {\large $t$} (2.5,-1);
    \end{tikzpicture}
    \caption{\textbf{Dynamical scheme.} Evolution of four sites of the lattice under one full time-step of the dynamics. Shaded squares indicate which sites are updated by the local gates under each half time-step of the dynamics.}
    \label{fig:evolution}
\end{figure}

==> quasiparticle-constraint.tex <==
\begin{figure}[htp]
    \centering
    \vspace{10pt}
    \begin{tikzpicture}[
        scale=0.5,
        v/.style={ultra thick, inner sep=0pt, draw=Black, fill=Black!10, minimum size=14pt}, % vertex
        e/.style={circle, minimum size=16pt}, % even 
        o/.style={rectangle}, % odd
        p/.style={draw=MyGreen, fill=MyGreen!10}, % positive
        n/.style={draw=MyRed, fill=MyRed!10}, % negative
        a/.style={thick, >=stealth, Black}, % directed edge
        ex/.style={ultra thick, >=stealth, MyOrange}, % example
        ]
        % === graph ===
        % --- vertices ---
        \node[v, e] (e0) at (0,0) {$0$};
        \node[v, e, n] (e1) at (-2,2) {$1$};
        \node[v, e] (e2) at (4,0) {$2$};
        \node[v, e] (e4) at (-4,0) {$4$};
        \node[v, e] (e5) at (-6,2) {$5$};
        \node[v, e, n] (e8) at (2,2) {$8$};
        \node[v, e, p] (e9) at (0,4) {$9$};
        \node[v, e] (e10) at (6,2) {$10$};
        \node[v, o] (o0) at (0,2) {$0$};
        \node[v, o, p] (o1) at (2,0) {$1$};
        \node[v, o] (o2) at (-4,2) {$2$};
        \node[v, o] (o4) at (4,2) {$4$};
        \node[v, o] (o5) at (6,0) {$5$};
        \node[v, o, p] (o8) at (-2,0) {$8$};
        \node[v, o, n] (o9) at (0,-2) {$9$};
        \node[v, o] (o10) at (-6,0) {$10$};
        % --- edges ---
        \draw[<->, a] (e0) -- (o0);
        \draw[->, a] (e0) -- (o1);
        \draw[->, a] (e1) -- (o2);
        \draw[->, a, line width=3pt] (e2) -- (o4);
        \draw[->, a] (e2) -- (o5);
        \draw[->, a] (e4) -- (o8);
        \draw[->, a] (e4) -- (o9.west);
        \draw[<->, a] (e5) -- (o10);
        \draw[->, a] (e8) -- (o0);
        \draw[->, a, line width=3pt] (e8) -- (o1);
        \draw[->, a] (e9.west) -- (o2);
        \draw[->, a] (e10) -- (o4);
        \draw[<->, a] (e10) -- (o5);
        \draw[->, a] (o0) -- (e1);
        \draw[->, a, line width=3pt] (o1) -- (e2);
        \draw[->, a] (o2) -- (e4);
        \draw[->, a] (o2) -- (e5);
        \draw[->, a, line width=3pt] (o4) -- (e8);
        \draw[->, a] (o4) -- (e9.east);
        \draw[->, a] (o8) -- (e0);
        \draw[->, a] (o8) -- (e1);
        \draw[->, a] (o9.east) -- (e2);
        \draw[->, a] (o10) -- (e4);
    \end{tikzpicture}
    \caption{\textbf{Quasiparticle number constraint.} Graph representation of the lattice illustrating the constraint \eqref{eq:quasiparticle-constraint} on the number of quasiparticles where, for readability, binary strings have been replaced by decimal integers (e.g. $(0,0,1,0) \equiv 2$). Vertices whose labels start on even and odd sites are represented by circles and squares with those denoting positive and negative quasiparticles in green and red. Black arrows then denote the directed edges between them. The cycle corresponding to an example configuration, $\n = (0,1,0,0)$, is indicated by bold arrows.}
    \label{fig:quasiparticle-constraint}
\end{figure}

==> quasiparticles.tex <==
\begin{figure}[htp]
    \vspace{10pt}
    \centering
    \begin{tikzpicture}[
        scale=0.45,
        l/.style={draw=Black!30}, % lattice
        s/.style={draw=Black, minimum size=12.6pt}, % sites
        e/.style={fill=White}, % empty 
        o/.style={fill=Black}, % occupied
        qg/.style={fill=QuasiparticleGreen}, % quasiparticle (positive)
        qr/.style={fill=QuasiparticleRed}, % quasiparticle (negative)
        qy/.style={fill=QuasiparticleYellow}, % quasiparticle (interacting)
        ]
        % === lattices ===
        \draw[l] (-0.5,-0.5) grid (7.5,8.5);
        \draw[l] (8.5,-0.5) grid (16.5,8.5);
        % === sites ===
        % --- empty ---
        \draw[s, e] (0, 0) grid (7, 8);
        % --- occupied ---
        \node[s, o] at (0.5, 2.5) {};
        \node[s, o] at (0.5, 4.5) {};
        \node[s, o] at (0.5, 7.5) {};
        \node[s, o] at (1.5, 0.5) {};
        \node[s, o] at (1.5, 6.5) {};
        \node[s, o] at (2.5, 3.5) {};
        \node[s, o] at (3.5, 1.5) {};
        \node[s, o] at (3.5, 5.5) {};
        \node[s, o] at (3.5, 7.5) {};
        \node[s, o] at (4.5, 0.5) {};
        \node[s, o] at (4.5, 3.5) {};
        \node[s, o] at (4.5, 6.5) {};
        \node[s, o] at (5.5, 2.5) {};
        \node[s, o] at (5.5, 4.5) {};
        \node[s, o] at (6.5, 7.5) {};
        % === quasiparticles ===
        % --- empty ---
        \draw[s, e] (9, 0) grid (16, 8);
        % --- occupied ---
        \node[s, o, fill=Black!20] at (9.5, 2.5) {};
        \node[s, o, fill=Black!20] at (9.5, 4.5) {};
        \node[s, o, fill=Black!20] at (9.5, 7.5) {};
        \node[s, o, fill=Black!20] at (10.5, 0.5) {};
        \node[s, o, fill=Black!20] at (10.5, 6.5) {};
        \node[s, o, fill=Black!20] at (11.5, 3.5) {};
        \node[s, o, fill=Black!20] at (12.5, 1.5) {};
        \node[s, o, fill=Black!20] at (12.5, 5.5) {};
        \node[s, o, fill=Black!20] at (12.5, 7.5) {};
        \node[s, o, fill=Black!20] at (13.5, 0.5) {};
        \node[s, o, fill=Black!20] at (13.5, 3.5) {};
        \node[s, o, fill=Black!20] at (13.5, 6.5) {};
        \node[s, o, fill=Black!20] at (14.5, 2.5) {};
        \node[s, o, fill=Black!20] at (14.5, 4.5) {};
        \node[s, o, fill=Black!20] at (15.5, 7.5) {};
        % --- positive ---
        \node[s, qg] at (9.5, 0.5) {};
        \node[s, qg] at (9.5, 1.5) {};
        \node[s, qg] at (10.5, 1.5) {};
        \node[s, qg] at (10.5, 2.5) {};
        \node[s, qg] at (11.5, 1.5) {};
        \node[s, qg] at (11.5, 2.5) {};
        \node[s, qg] at (13.5, 4.5) {};
        \node[s, qg] at (13.5, 5.5) {};
        \node[s, qg] at (14.5, 5.5) {};
        \node[s, qg] at (14.5, 6.5) {};
        \node[s, qg] at (15.5, 5.5) {};
        \node[s, qg] at (15.5, 6.5) {};
        % --- negative ---
        \node[s, qr] at (9.5, 5.5) {};
        \node[s, qr] at (9.5, 6.5) {};
        \node[s, qr] at (10.5, 4.5) {};
        \node[s, qr] at (10.5, 5.5) {};
        \node[s, qr] at (11.5, 4.5) {};
        \node[s, qr] at (11.5, 5.5) {};
        \node[s, qr] at (13.5, 1.5) {};
        \node[s, qr] at (13.5, 2.5) {};
        \node[s, qr] at (14.5, 0.5) {};
        \node[s, qr] at (14.5, 1.5) {};
        \node[s, qr] at (15.5, 0.5) {};
        \node[s, qr] at (15.5, 1.5) {};
        % --- interacting ---
        \node[s, qy] at (12.5, 2.5) {};
        \node[s, qy] at (12.5, 3.5) {};
        \node[s, qy] at (12.5, 4.5) {};
        % === labels ===
        \draw[->, >=stealth] (-1,2) -- node[left] {\large $i$} (-1,6);
        \draw[->, >=stealth] (1.5,-1) -- node[below] {\large $t$} (5.5,-1);
    \end{tikzpicture}
    \caption{\textbf{Interacting quasiparticles.} A fragment of a trajectory depicting the ballistic propagation and non-trivial interaction of quasiparticles. In the panel on the right, occupied sites are shaded. Green and red represent the location of the positive and negative solitons, respectively. That is, green and red coloured sites are those straddling domain walls between distinct vacua. The collision is coloured in yellow. Notice the transient speeding up of both solitons, which emerge from the collision further away from their original trajectories.  }
    \label{fig:quasiparticles}
\end{figure}

==> rule-201.tex <==
\begin{figure}[htp]
    \centering
    \vspace{10pt}
    \begin{tikzpicture}[
        scale=0.5,
        l/.style={draw=Black!30},
        e/.style={draw=Black, fill=White, minimum size=14pt},
        o/.style={draw=Black, fill=Black, minimum size=14pt},
        g/.style={ultra thick, draw=MyGreen},
        r/.style={ultra thick, draw=MyRed},
        ]
        % --- lattices ---
        \draw[l] (-0.5,-0.5) grid (2.5,3.5);
        \draw[l] (3.5,-0.5) grid (6.5,3.5);
        \draw[l] (7.5,-0.5) grid (10.5,3.5);
        \draw[l] (11.5,-0.5) grid (14.5,3.5);
        \draw[l] (-0.5,-6.5) grid (2.5,-2.5);
        \draw[l] (3.5,-6.5) grid (6.5,-2.5);
        \draw[l] (7.5,-6.5) grid (10.5,-2.5);
        \draw[l] (11.5,-6.5) grid (14.5,-2.5);
        % --- 000 ---
        \node[e] at (0.5,0.5) {};
        \node[e] at (0.5,1.5) {};
        \node[e] at (0.5,2.5) {};
        \node[e] at (1.5,0.5) {};
        \node[e] at (1.5,2.5) {};
        \node[o, g] at (1.5,1.5) {};
        % --- 001 ---
        \node[o] at (4.5,0.5) {};
        \node[e] at (4.5,1.5) {};
        \node[e] at (4.5,2.5) {};
        \node[o] at (5.5,0.5) {};
        \node[e] at (5.5,2.5) {};
        \node[e, r] at (5.5,1.5) {};
        % --- 010 ---
        \node[e] at (8.5,0.5) {};
        \node[o] at (8.5,1.5) {};
        \node[e] at (8.5,2.5) {};
        \node[e] at (9.5,0.5) {};
        \node[e] at (9.5,2.5) {};
        \node[e, g] at (9.5,1.5) {};
        % --- 011 ---
        \node[o] at (12.5,0.5) {};
        \node[o] at (12.5,1.5) {};
        \node[e] at (12.5,2.5) {};
        \node[o] at (13.5,0.5) {};
        \node[e] at (13.5,2.5) {};
        \node[o, r] at (13.5,1.5) {};
        % --- 100 ---
        \node[e] at (0.5,-5.5) {};
        \node[e] at (0.5,-4.5) {};
        \node[o] at (0.5,-3.5) {};
        \node[e] at (1.5,-5.5) {};
        \node[o] at (1.5,-3.5) {};
        \node[e, r] at (1.5,-4.5) {};
        % --- 101 ---
        \node[o] at (4.5,-5.5) {};
        \node[e] at (4.5,-4.5) {};
        \node[o] at (4.5,-3.5) {};
        \node[o] at (5.5,-5.5) {};
        \node[o] at (5.5,-3.5) {};
        \node[e, r] at (5.5,-4.5) {};
        % --- 110 ---
        \node[e] at (8.5,-5.5) {};
        \node[o] at (8.5,-4.5) {};
        \node[o] at (8.5,-3.5) {};
        \node[e] at (9.5,-5.5) {};
        \node[o] at (9.5,-3.5) {};
        \node[o, r] at (9.5,-4.5) {};
        % --- 111 ---
        \node[o] at (12.5,-5.5) {};
        \node[o] at (12.5,-4.5) {};
        \node[o] at (12.5,-3.5) {};
        \node[o] at (13.5,-5.5) {};
        \node[o] at (13.5,-3.5) {};
        \node[o, r] at (13.5,-4.5) {};
        % --- labels ---
        \draw[->, >=stealth] (-1,0.5) -- node[left] {\large $i$} (-1,2.5);
        \draw[->, >=stealth] (0,-1) -- node[below] {\large $t$} (2,-1);
    \end{tikzpicture}
    \caption{\textbf{Rule 201.} Illustration of the action of the local gates implementing RCA201 evolution, as defined in Eq.~\eqref{eq:rule-201}. White and black squares represent empty and occupied sites, respectively. The vertical direction is space, and the horizontal is time. In each of the diagrams, only the central site is updated. The green and red borders highlight whether the site has changed or not under the action of the gate.}
    \label{fig:rule-201}
\end{figure}

==> vacua.tex <==
\begin{figure}[htp]
    \vspace{10pt}
    \centering
    \begin{tikzpicture}[
        scale=0.45,
        l/.style={draw=Black!30}, % lattice
        s/.style={draw=Black, minimum size=12.6pt}, % site
        e/.style={fill=White}, % empty
        o/.style={fill=Black}, % occupied
        vo/.style={fill=VacuaOrange}, % vacua (orange)
        vb/.style={fill=VacuaBlueLight}, % vacua (light blue)
        vB/.style={fill=VacuaBlue}, % vacua (blue)
        vp/.style={fill=VacuaPurpleLight}, % vacua (light purple)
        vP/.style={fill=VacuaPurple}, % vacua (purple)
        ]
        % === lattices ===
        \draw[l] (-0.5, -0.5) grid (7.5, 8.5);
        \draw[l] (8.5, -0.5) grid (16.5, 8.5);
        % === sites ===
        % --- empty ---
        \draw[s, e] (0, 0) grid (7, 8);
        % --- occupied ---
        \node[s, o] at (1.5, 1.5) {};
        \node[s, o] at (1.5, 3.5) {};
        \node[s, o] at (1.5, 5.5) {};
        \node[s, o] at (1.5, 7.5) {};
        \node[s, o] at (2.5, 0.5) {};
        \node[s, o] at (2.5, 2.5) {};
        \node[s, o] at (2.5, 4.5) {};
        \node[s, o] at (2.5, 6.5) {};
        \node[s, o] at (4.5, 1.5) {};
        \node[s, o] at (4.5, 3.5) {};
        \node[s, o] at (4.5, 5.5) {};
        \node[s, o] at (4.5, 7.5) {};
        \node[s, o] at (5.5, 0.5) {};
        \node[s, o] at (5.5, 2.5) {};
        \node[s, o] at (5.5, 4.5) {};
        \node[s, o] at (5.5, 6.5) {};
        % === vacua ===
        % --- orange ---
        \node[s, vo] at (9.5,0.5) {};
        \node[s, vo] at (9.5,1.5) {};
        \node[s, vo] at (9.5,2.5) {};
        \node[s, vo] at (9.5,3.5) {};
        \node[s, vo] at (9.5,4.5) {};
        \node[s, vo] at (9.5,5.5) {};
        \node[s, vo] at (9.5,6.5) {};
        \node[s, vo] at (9.5,7.5) {};
        \node[s, vo] at (12.5,0.5) {};
        \node[s, vo] at (12.5,1.5) {};
        \node[s, vo] at (12.5,2.5) {};
        \node[s, vo] at (12.5,3.5) {};
        \node[s, vo] at (12.5,4.5) {};
        \node[s, vo] at (12.5,5.5) {};
        \node[s, vo] at (12.5,6.5) {};
        \node[s, vo] at (12.5,7.5) {};
        \node[s, vo] at (15.5,0.5) {};
        \node[s, vo] at (15.5,1.5) {};
        \node[s, vo] at (15.5,2.5) {};
        \node[s, vo] at (15.5,3.5) {};
        \node[s, vo] at (15.5,4.5) {};
        \node[s, vo] at (15.5,5.5) {};
        \node[s, vo] at (15.5,6.5) {};
        \node[s, vo] at (15.5,7.5) {};
        % --- blue ---
        \node[s, vb] at (10.5,0.5) {};
        \node[s, vB] at (10.5,1.5) {};
        \node[s, vb] at (10.5,2.5) {};
        \node[s, vB] at (10.5,3.5) {};
        \node[s, vb] at (10.5,4.5) {};
        \node[s, vB] at (10.5,5.5) {};
        \node[s, vb] at (10.5,6.5) {};
        \node[s, vB] at (10.5,7.5) {};
        \node[s, vb] at (13.5,0.5) {};
        \node[s, vB] at (13.5,1.5) {};
        \node[s, vb] at (13.5,2.5) {};
        \node[s, vB] at (13.5,3.5) {};
        \node[s, vb] at (13.5,4.5) {};
        \node[s, vB] at (13.5,5.5) {};
        \node[s, vb] at (13.5,6.5) {};
        \node[s, vB] at (13.5,7.5) {};
        % --- purple ---
        \node[s, vP] at (11.5,0.5) {};
        \node[s, vp] at (11.5,1.5) {};
        \node[s, vP] at (11.5,2.5) {};
        \node[s, vp] at (11.5,3.5) {};
        \node[s, vP] at (11.5,4.5) {};
        \node[s, vp] at (11.5,5.5) {};
        \node[s, vP] at (11.5,6.5) {};
        \node[s, vp] at (11.5,7.5) {};
        \node[s, vP] at (14.5,0.5) {};
        \node[s, vp] at (14.5,1.5) {};
        \node[s, vP] at (14.5,2.5) {};
        \node[s, vp] at (14.5,3.5) {};
        \node[s, vP] at (14.5,4.5) {};
        \node[s, vp] at (14.5,5.5) {};
        \node[s, vP] at (14.5,6.5) {};
        \node[s, vp] at (14.5,7.5) {};
        % === labels ===
        \draw[->, >=stealth] (-1,2) -- node[left] {\large $i$} (-1,6);
        \draw[->, >=stealth] (1.5,-1) -- node[below] {\large $t$} (5.5,-1);
    \end{tikzpicture}
    \caption{\textbf{Vacuum configurations.} The three vacuum states are given by the spatial repetition of the motifs composed of all 0s, of alternating 0s and 1s with 1s on even sites, and alternating 0s and 1s with 1s on odd sites. In the absence of solitons, under the dynamics the three vacua repeat periodically with period three. In the panel on the right we represent the three vacuum states in orange for the all 0s, blue for the 01s, and purple for the 10s, respectively.}
    \label{fig:vacua}
\end{figure}
